Defect Lines in the Ising Model and Boundary States on Orbifolds

Critical phenomena in the two-dimensional Ising model with a defect line are studied using boundary conformal field theory on the $c=1$ orbifold. Novel features of the boundary states arising from the orbifold structure, including continuously varying boundary critical exponents, are elucidated. New features of the Ising defect problem are obtained including a novel universality class of defect lines and the universal boundary to bulk crossover of the spin correlation function.

==> c11.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,257.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,353){\makebox(0,0)[r]{0.1}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,569.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,569.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,592){\makebox(0,0)[r]{1}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,707.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,707.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{10}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0.01}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(252.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){1}}
\put(680.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(756.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(856.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(856.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){10}}
\put(932.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1008.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1108.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1108.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1160.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1160.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){100}}
\put(1184.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1260.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){Horizontal Distance}}
\put(806,877){\makebox(0,0){(a)     Correlation function of two spins in the same layer}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$\varphi_0 = 0.0 \pi$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(242,697){\usebox{\plotpoint}}
\put(242,695.67){\rule{1.445pt}{0.400pt}}
\multiput(242.00,696.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(248,694.17){\rule{1.100pt}{0.400pt}}
\multiput(248.00,695.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(253,692.67){\rule{1.445pt}{0.400pt}}
\multiput(253.00,693.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(259,691.67){\rule{1.204pt}{0.400pt}}
\multiput(259.00,692.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(264,690.67){\rule{1.445pt}{0.400pt}}
\multiput(264.00,691.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(270,689.17){\rule{1.100pt}{0.400pt}}
\multiput(270.00,690.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(275,687.67){\rule{1.445pt}{0.400pt}}
\multiput(275.00,688.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(281,686.67){\rule{1.204pt}{0.400pt}}
\multiput(281.00,687.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(286,685.17){\rule{1.100pt}{0.400pt}}
\multiput(286.00,686.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(291,683.67){\rule{1.445pt}{0.400pt}}
\multiput(291.00,684.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(297,682.67){\rule{1.204pt}{0.400pt}}
\multiput(297.00,683.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(302,681.67){\rule{1.445pt}{0.400pt}}
\multiput(302.00,682.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(308,680.17){\rule{1.100pt}{0.400pt}}
\multiput(308.00,681.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(313,678.67){\rule{1.445pt}{0.400pt}}
\multiput(313.00,679.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(319,677.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,678.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324,676.67){\rule{1.445pt}{0.400pt}}
\multiput(324.00,677.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(330,675.17){\rule{1.100pt}{0.400pt}}
\multiput(330.00,676.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(335,673.67){\rule{1.445pt}{0.400pt}}
\multiput(335.00,674.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(341,672.67){\rule{1.204pt}{0.400pt}}
\multiput(341.00,673.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(346,671.67){\rule{1.445pt}{0.400pt}}
\multiput(346.00,672.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(352,670.17){\rule{1.100pt}{0.400pt}}
\multiput(352.00,671.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(357,668.67){\rule{1.445pt}{0.400pt}}
\multiput(357.00,669.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(363,667.67){\rule{1.204pt}{0.400pt}}
\multiput(363.00,668.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,666.67){\rule{1.445pt}{0.400pt}}
\multiput(368.00,667.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(374,665.67){\rule{1.204pt}{0.400pt}}
\multiput(374.00,666.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(379,664.17){\rule{1.300pt}{0.400pt}}
\multiput(379.00,665.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(385,662.67){\rule{1.204pt}{0.400pt}}
\multiput(385.00,663.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(390,661.67){\rule{1.204pt}{0.400pt}}
\multiput(390.00,662.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(395,660.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,661.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(401,659.67){\rule{1.204pt}{0.400pt}}
\multiput(401.00,660.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(406,658.17){\rule{1.300pt}{0.400pt}}
\multiput(406.00,659.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(412,656.67){\rule{1.204pt}{0.400pt}}
\multiput(412.00,657.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(417,655.67){\rule{1.445pt}{0.400pt}}
\multiput(417.00,656.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(423,654.67){\rule{1.204pt}{0.400pt}}
\multiput(423.00,655.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(428,653.67){\rule{1.445pt}{0.400pt}}
\multiput(428.00,654.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(434,652.17){\rule{1.100pt}{0.400pt}}
\multiput(434.00,653.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(439,650.67){\rule{1.445pt}{0.400pt}}
\multiput(439.00,651.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(445,649.67){\rule{1.204pt}{0.400pt}}
\multiput(445.00,650.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(450,648.67){\rule{1.445pt}{0.400pt}}
\multiput(450.00,649.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(456,647.67){\rule{1.204pt}{0.400pt}}
\multiput(456.00,648.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461,646.67){\rule{1.445pt}{0.400pt}}
\multiput(461.00,647.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(467,645.67){\rule{1.204pt}{0.400pt}}
\multiput(467.00,646.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(472,644.17){\rule{1.300pt}{0.400pt}}
\multiput(472.00,645.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(478,642.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,643.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,641.67){\rule{1.204pt}{0.400pt}}
\multiput(483.00,642.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(488,640.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,641.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,639.67){\rule{1.204pt}{0.400pt}}
\multiput(494.00,640.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(499,638.67){\rule{1.445pt}{0.400pt}}
\multiput(499.00,639.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(505,637.67){\rule{1.204pt}{0.400pt}}
\multiput(505.00,638.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510,636.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,637.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(516,635.67){\rule{1.204pt}{0.400pt}}
\multiput(516.00,636.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(521,634.67){\rule{1.445pt}{0.400pt}}
\multiput(521.00,635.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(527,633.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,634.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532,632.67){\rule{1.445pt}{0.400pt}}
\multiput(532.00,633.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(538,631.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,632.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,630.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,631.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,629.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,630.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,628.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,629.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,627.67){\rule{1.204pt}{0.400pt}}
\multiput(560.00,628.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(565,626.67){\rule{1.445pt}{0.400pt}}
\multiput(565.00,627.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(576,625.67){\rule{1.445pt}{0.400pt}}
\multiput(576.00,626.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(582,624.67){\rule{1.204pt}{0.400pt}}
\multiput(582.00,625.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(587,623.67){\rule{1.204pt}{0.400pt}}
\multiput(587.00,624.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(592,622.67){\rule{1.445pt}{0.400pt}}
\multiput(592.00,623.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(571.0,627.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(603,621.67){\rule{1.445pt}{0.400pt}}
\multiput(603.00,622.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(609,620.67){\rule{1.204pt}{0.400pt}}
\multiput(609.00,621.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(614,619.67){\rule{1.445pt}{0.400pt}}
\multiput(614.00,620.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(598.0,623.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(625,618.67){\rule{1.445pt}{0.400pt}}
\multiput(625.00,619.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(631,617.67){\rule{1.204pt}{0.400pt}}
\multiput(631.00,618.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(620.0,620.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(642,616.67){\rule{1.204pt}{0.400pt}}
\multiput(642.00,617.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(636.0,618.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(653,615.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,616.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(647.0,617.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(664,614.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,615.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658.0,616.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(675,613.67){\rule{1.204pt}{0.400pt}}
\multiput(675.00,614.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669.0,615.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(691,612.67){\rule{1.204pt}{0.400pt}}
\multiput(691.00,613.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(680.0,614.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(713,611.67){\rule{1.204pt}{0.400pt}}
\multiput(713.00,612.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(696.0,613.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(740,610.67){\rule{1.445pt}{0.400pt}}
\multiput(740.00,611.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(718.0,612.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(817,609.67){\rule{1.204pt}{0.400pt}}
\multiput(817.00,610.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(746.0,611.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(822.0,610.0){\rule[-0.200pt]{71.306pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$\varphi_0 = 0.1 \pi$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(242,697){\usebox{\plotpoint}}
\put(242.00,697.00){\usebox{\plotpoint}}
\multiput(248,696)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(253,694)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(262.14,692.37){\usebox{\plotpoint}}
\multiput(264,692)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(270,690)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(275,689)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(282.33,687.73){\usebox{\plotpoint}}
\multiput(286,687)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(291,685)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(297,684)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(302.44,682.93){\usebox{\plotpoint}}
\multiput(308,682)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(313,680)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(322.58,678.28){\usebox{\plotpoint}}
\multiput(324,678)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(330,676)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(335,675)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(342.76,673.65){\usebox{\plotpoint}}
\multiput(346,673)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(352,671)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(362.95,669.01){\usebox{\plotpoint}}
\multiput(363,669)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(368,668)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(374,666)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(383.13,664.31){\usebox{\plotpoint}}
\multiput(385,664)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(390,663)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(395,662)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(403.29,659.54){\usebox{\plotpoint}}
\multiput(406,659)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(412,658)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(417,657)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(423.47,654.91){\usebox{\plotpoint}}
\multiput(428,654)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(434,653)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(443.89,651.18){\usebox{\plotpoint}}
\multiput(445,651)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(450,650)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(456,648)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(464.07,646.49){\usebox{\plotpoint}}
\multiput(467,646)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(472,645)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(478,644)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(484.39,642.44){\usebox{\plotpoint}}
\multiput(488,641)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(494,640)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(504.61,638.06){\usebox{\plotpoint}}
\multiput(505,638)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(510,637)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(516,636)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(525.02,634.33){\usebox{\plotpoint}}
\multiput(527,634)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(532,633)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(538,632)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(545.44,630.59){\usebox{\plotpoint}}
\multiput(549,630)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(554,629)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(560,628)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(565.85,626.86){\usebox{\plotpoint}}
\multiput(571,626)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(576,625)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(586.27,623.15){\usebox{\plotpoint}}
\multiput(587,623)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(592,622)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(598,621)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(606.73,620.00){\usebox{\plotpoint}}
\multiput(609,620)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(614,619)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(620,618)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(627.18,616.64){\usebox{\plotpoint}}
\multiput(631,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,616)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(642,615)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(647.70,614.00){\usebox{\plotpoint}}
\multiput(653,614)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(658,613)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(668.27,612.00){\usebox{\plotpoint}}
\multiput(669,612)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(675,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,611)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(688.84,610.00){\usebox{\plotpoint}}
\multiput(691,610)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(696,609)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,609)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(709.40,608.00){\usebox{\plotpoint}}
\multiput(713,608)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(718,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(724,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(730.04,606.83){\usebox{\plotpoint}}
\multiput(735,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(750.64,605.07){\usebox{\plotpoint}}
\multiput(751,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(757,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,605)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(771.30,604.00){\usebox{\plotpoint}}
\multiput(773,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(784,604)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(791.96,603.00){\usebox{\plotpoint}}
\multiput(795,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(800,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,603)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(812.62,602.00){\usebox{\plotpoint}}
\multiput(817,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(828,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(833.37,601.94){\usebox{\plotpoint}}
\multiput(839,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(854.05,601.00){\usebox{\plotpoint}}
\multiput(855,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,601)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(866,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(874.70,600.00){\usebox{\plotpoint}}
\multiput(877,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(882,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,600)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(895.36,599.00){\usebox{\plotpoint}}
\multiput(899,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(904,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(910,599)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(916.01,598.00){\usebox{\plotpoint}}
\multiput(921,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(926,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(936.77,598.00){\usebox{\plotpoint}}
\multiput(937,598)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(943,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(957.44,597.00){\usebox{\plotpoint}}
\multiput(959,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,597)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(970,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(978.10,596.00){\usebox{\plotpoint}}
\multiput(981,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(992,596)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(998.76,595.00){\usebox{\plotpoint}}
\multiput(1003,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1014,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1019.50,594.92){\usebox{\plotpoint}}
\multiput(1025,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1030,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1040.18,594.00){\usebox{\plotpoint}}
\multiput(1041,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,594)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1052,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1060.84,593.00){\usebox{\plotpoint}}
\multiput(1063,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,593)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1074,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1081.50,592.00){\usebox{\plotpoint}}
\multiput(1085,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,592)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1102.15,591.00){\usebox{\plotpoint}}
\multiput(1107,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1118,591){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$\varphi_0 = 0.2 \pi$}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(242,697){\usebox{\plotpoint}}
\put(242,694.34){\rule{1.445pt}{0.800pt}}
\multiput(242.00,695.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(248,692.84){\rule{1.204pt}{0.800pt}}
\multiput(248.00,693.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(253,691.84){\rule{1.445pt}{0.800pt}}
\multiput(253.00,692.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(259,690.34){\rule{1.204pt}{0.800pt}}
\multiput(259.00,691.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(264,688.84){\rule{1.445pt}{0.800pt}}
\multiput(264.00,689.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(270,687.84){\rule{1.204pt}{0.800pt}}
\multiput(270.00,688.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(275,686.84){\rule{1.445pt}{0.800pt}}
\multiput(275.00,687.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(281,685.34){\rule{1.204pt}{0.800pt}}
\multiput(281.00,686.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(286,683.84){\rule{1.204pt}{0.800pt}}
\multiput(286.00,684.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(291,682.84){\rule{1.445pt}{0.800pt}}
\multiput(291.00,683.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(297,681.34){\rule{1.204pt}{0.800pt}}
\multiput(297.00,682.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(302,679.84){\rule{1.445pt}{0.800pt}}
\multiput(302.00,680.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(308,678.84){\rule{1.204pt}{0.800pt}}
\multiput(308.00,679.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(313,677.84){\rule{1.445pt}{0.800pt}}
\multiput(313.00,678.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(319,676.34){\rule{1.204pt}{0.800pt}}
\multiput(319.00,677.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(324,674.84){\rule{1.445pt}{0.800pt}}
\multiput(324.00,675.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(330,673.84){\rule{1.204pt}{0.800pt}}
\multiput(330.00,674.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(335,672.34){\rule{1.445pt}{0.800pt}}
\multiput(335.00,673.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(341,670.84){\rule{1.204pt}{0.800pt}}
\multiput(341.00,671.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(346,669.84){\rule{1.445pt}{0.800pt}}
\multiput(346.00,670.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(352,668.84){\rule{1.204pt}{0.800pt}}
\multiput(352.00,669.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(357,667.34){\rule{1.445pt}{0.800pt}}
\multiput(357.00,668.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(363,665.84){\rule{1.204pt}{0.800pt}}
\multiput(363.00,666.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(368,664.84){\rule{1.445pt}{0.800pt}}
\multiput(368.00,665.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(374,663.34){\rule{1.204pt}{0.800pt}}
\multiput(374.00,664.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(379,661.84){\rule{1.445pt}{0.800pt}}
\multiput(379.00,662.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(385,660.84){\rule{1.204pt}{0.800pt}}
\multiput(385.00,661.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(390,659.84){\rule{1.204pt}{0.800pt}}
\multiput(390.00,660.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(395,658.34){\rule{1.445pt}{0.800pt}}
\multiput(395.00,659.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(401,656.84){\rule{1.204pt}{0.800pt}}
\multiput(401.00,657.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(406,655.84){\rule{1.445pt}{0.800pt}}
\multiput(406.00,656.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(412,654.84){\rule{1.204pt}{0.800pt}}
\multiput(412.00,655.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(417,653.34){\rule{1.445pt}{0.800pt}}
\multiput(417.00,654.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(423,651.84){\rule{1.204pt}{0.800pt}}
\multiput(423.00,652.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(428,650.84){\rule{1.445pt}{0.800pt}}
\multiput(428.00,651.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(434,649.34){\rule{1.204pt}{0.800pt}}
\multiput(434.00,650.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(439,647.84){\rule{1.445pt}{0.800pt}}
\multiput(439.00,648.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(445,646.84){\rule{1.204pt}{0.800pt}}
\multiput(445.00,647.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(450,645.84){\rule{1.445pt}{0.800pt}}
\multiput(450.00,646.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(456,644.34){\rule{1.204pt}{0.800pt}}
\multiput(456.00,645.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(461,642.84){\rule{1.445pt}{0.800pt}}
\multiput(461.00,643.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(467,641.84){\rule{1.204pt}{0.800pt}}
\multiput(467.00,642.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(472,640.84){\rule{1.445pt}{0.800pt}}
\multiput(472.00,641.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(478,639.34){\rule{1.204pt}{0.800pt}}
\multiput(478.00,640.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(483,637.84){\rule{1.204pt}{0.800pt}}
\multiput(483.00,638.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(488,636.84){\rule{1.445pt}{0.800pt}}
\multiput(488.00,637.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(494,635.84){\rule{1.204pt}{0.800pt}}
\multiput(494.00,636.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(499,634.84){\rule{1.445pt}{0.800pt}}
\multiput(499.00,635.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(505,633.34){\rule{1.204pt}{0.800pt}}
\multiput(505.00,634.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(510,631.84){\rule{1.445pt}{0.800pt}}
\multiput(510.00,632.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(516,630.84){\rule{1.204pt}{0.800pt}}
\multiput(516.00,631.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(521,629.84){\rule{1.445pt}{0.800pt}}
\multiput(521.00,630.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(527,628.84){\rule{1.204pt}{0.800pt}}
\multiput(527.00,629.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(532,627.34){\rule{1.445pt}{0.800pt}}
\multiput(532.00,628.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(538,625.84){\rule{1.204pt}{0.800pt}}
\multiput(538.00,626.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(543,624.84){\rule{1.445pt}{0.800pt}}
\multiput(543.00,625.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(549,623.84){\rule{1.204pt}{0.800pt}}
\multiput(549.00,624.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(554,622.84){\rule{1.445pt}{0.800pt}}
\multiput(554.00,623.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(560,621.34){\rule{1.204pt}{0.800pt}}
\multiput(560.00,622.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(565,619.84){\rule{1.445pt}{0.800pt}}
\multiput(565.00,620.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(571,618.84){\rule{1.204pt}{0.800pt}}
\multiput(571.00,619.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(576,617.84){\rule{1.445pt}{0.800pt}}
\multiput(576.00,618.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(582,616.84){\rule{1.204pt}{0.800pt}}
\multiput(582.00,617.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(587,615.84){\rule{1.204pt}{0.800pt}}
\multiput(587.00,616.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(592,614.84){\rule{1.445pt}{0.800pt}}
\multiput(592.00,615.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(598,613.34){\rule{1.204pt}{0.800pt}}
\multiput(598.00,614.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(603,611.84){\rule{1.445pt}{0.800pt}}
\multiput(603.00,612.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(609,610.84){\rule{1.204pt}{0.800pt}}
\multiput(609.00,611.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(614,609.84){\rule{1.445pt}{0.800pt}}
\multiput(614.00,610.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(620,608.84){\rule{1.204pt}{0.800pt}}
\multiput(620.00,609.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(625,607.84){\rule{1.445pt}{0.800pt}}
\multiput(625.00,608.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(631,606.84){\rule{1.204pt}{0.800pt}}
\multiput(631.00,607.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(636,605.84){\rule{1.445pt}{0.800pt}}
\multiput(636.00,606.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(642,604.84){\rule{1.204pt}{0.800pt}}
\multiput(642.00,605.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(647,603.84){\rule{1.445pt}{0.800pt}}
\multiput(647.00,604.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(653,602.84){\rule{1.204pt}{0.800pt}}
\multiput(653.00,603.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(658,601.84){\rule{1.445pt}{0.800pt}}
\multiput(658.00,602.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(664,600.84){\rule{1.204pt}{0.800pt}}
\multiput(664.00,601.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(669,599.84){\rule{1.445pt}{0.800pt}}
\multiput(669.00,600.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(675,598.84){\rule{1.204pt}{0.800pt}}
\multiput(675.00,599.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(680,597.84){\rule{1.204pt}{0.800pt}}
\multiput(680.00,598.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(685,596.84){\rule{1.445pt}{0.800pt}}
\multiput(685.00,597.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(691,595.84){\rule{1.204pt}{0.800pt}}
\multiput(691.00,596.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(696,594.84){\rule{1.445pt}{0.800pt}}
\multiput(696.00,595.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(702,593.84){\rule{1.204pt}{0.800pt}}
\multiput(702.00,594.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(707,592.84){\rule{1.445pt}{0.800pt}}
\multiput(707.00,593.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(713,591.84){\rule{1.204pt}{0.800pt}}
\multiput(713.00,592.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(718,590.84){\rule{1.445pt}{0.800pt}}
\multiput(718.00,591.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(724,589.84){\rule{1.204pt}{0.800pt}}
\multiput(724.00,590.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(729,588.84){\rule{1.445pt}{0.800pt}}
\multiput(729.00,589.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(735,587.84){\rule{1.204pt}{0.800pt}}
\multiput(735.00,588.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(746,586.84){\rule{1.204pt}{0.800pt}}
\multiput(746.00,587.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(751,585.84){\rule{1.445pt}{0.800pt}}
\multiput(751.00,586.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(757,584.84){\rule{1.204pt}{0.800pt}}
\multiput(757.00,585.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(762,583.84){\rule{1.445pt}{0.800pt}}
\multiput(762.00,584.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(768,582.84){\rule{1.204pt}{0.800pt}}
\multiput(768.00,583.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(773,581.84){\rule{1.204pt}{0.800pt}}
\multiput(773.00,582.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(740.0,589.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(784,580.84){\rule{1.204pt}{0.800pt}}
\multiput(784.00,581.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(789,579.84){\rule{1.445pt}{0.800pt}}
\multiput(789.00,580.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(795,578.84){\rule{1.204pt}{0.800pt}}
\multiput(795.00,579.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(800,577.84){\rule{1.445pt}{0.800pt}}
\multiput(800.00,578.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(778.0,583.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(811,576.84){\rule{1.445pt}{0.800pt}}
\multiput(811.00,577.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(817,575.84){\rule{1.204pt}{0.800pt}}
\multiput(817.00,576.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(822,574.84){\rule{1.445pt}{0.800pt}}
\multiput(822.00,575.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(828,573.84){\rule{1.204pt}{0.800pt}}
\multiput(828.00,574.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(833,572.84){\rule{1.445pt}{0.800pt}}
\multiput(833.00,573.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(806.0,579.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(844,571.84){\rule{1.445pt}{0.800pt}}
\multiput(844.00,572.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(850,570.84){\rule{1.204pt}{0.800pt}}
\multiput(850.00,571.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(855,569.84){\rule{1.445pt}{0.800pt}}
\multiput(855.00,570.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(861,568.84){\rule{1.204pt}{0.800pt}}
\multiput(861.00,569.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(866,567.84){\rule{1.445pt}{0.800pt}}
\multiput(866.00,568.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(839.0,574.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(877,566.84){\rule{1.204pt}{0.800pt}}
\multiput(877.00,567.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(882,565.84){\rule{1.445pt}{0.800pt}}
\multiput(882.00,566.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(888,564.84){\rule{1.204pt}{0.800pt}}
\multiput(888.00,565.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(893,563.84){\rule{1.445pt}{0.800pt}}
\multiput(893.00,564.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(872.0,569.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(904,562.84){\rule{1.445pt}{0.800pt}}
\multiput(904.00,563.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(910,561.84){\rule{1.204pt}{0.800pt}}
\multiput(910.00,562.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(915,560.84){\rule{1.445pt}{0.800pt}}
\multiput(915.00,561.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(921,559.84){\rule{1.204pt}{0.800pt}}
\multiput(921.00,560.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(926,558.84){\rule{1.445pt}{0.800pt}}
\multiput(926.00,559.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(899.0,565.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(937,557.84){\rule{1.445pt}{0.800pt}}
\multiput(937.00,558.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(943,556.84){\rule{1.204pt}{0.800pt}}
\multiput(943.00,557.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(948,555.84){\rule{1.445pt}{0.800pt}}
\multiput(948.00,556.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(954,554.84){\rule{1.204pt}{0.800pt}}
\multiput(954.00,555.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(959,553.84){\rule{1.445pt}{0.800pt}}
\multiput(959.00,554.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(932.0,560.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(970,552.84){\rule{1.204pt}{0.800pt}}
\multiput(970.00,553.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(975,551.84){\rule{1.445pt}{0.800pt}}
\multiput(975.00,552.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(981,550.84){\rule{1.204pt}{0.800pt}}
\multiput(981.00,551.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(986,549.84){\rule{1.445pt}{0.800pt}}
\multiput(986.00,550.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(992,548.84){\rule{1.204pt}{0.800pt}}
\multiput(992.00,549.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(965.0,555.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1003,547.84){\rule{1.204pt}{0.800pt}}
\multiput(1003.00,548.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1008,546.84){\rule{1.445pt}{0.800pt}}
\multiput(1008.00,547.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1014,545.84){\rule{1.204pt}{0.800pt}}
\multiput(1014.00,546.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1019,544.84){\rule{1.445pt}{0.800pt}}
\multiput(1019.00,545.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(997.0,550.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1030,543.84){\rule{1.445pt}{0.800pt}}
\multiput(1030.00,544.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1036,542.84){\rule{1.204pt}{0.800pt}}
\multiput(1036.00,543.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1041,541.84){\rule{1.445pt}{0.800pt}}
\multiput(1041.00,542.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1047,540.84){\rule{1.204pt}{0.800pt}}
\multiput(1047.00,541.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1052,539.84){\rule{1.445pt}{0.800pt}}
\multiput(1052.00,540.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1025.0,546.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1063,538.84){\rule{1.445pt}{0.800pt}}
\multiput(1063.00,539.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1069,537.84){\rule{1.204pt}{0.800pt}}
\multiput(1069.00,538.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1074,536.84){\rule{1.204pt}{0.800pt}}
\multiput(1074.00,537.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1079,535.84){\rule{1.445pt}{0.800pt}}
\multiput(1079.00,536.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1085,534.84){\rule{1.204pt}{0.800pt}}
\multiput(1085.00,535.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1058.0,541.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1096,533.84){\rule{1.204pt}{0.800pt}}
\multiput(1096.00,534.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1101,532.84){\rule{1.445pt}{0.800pt}}
\multiput(1101.00,533.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1107,531.84){\rule{1.204pt}{0.800pt}}
\multiput(1107.00,532.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1112,530.84){\rule{1.445pt}{0.800pt}}
\multiput(1112.00,531.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1090.0,536.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$\varphi_0 = 0.25 \pi$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(242,696){\usebox{\plotpoint}}
\put(242.00,696.00){\usebox{\plotpoint}}
\multiput(248,695)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(253,694)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(262.24,691.70){\usebox{\plotpoint}}
\multiput(264,691)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(270,690)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(275,689)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(282.33,686.73){\usebox{\plotpoint}}
\multiput(286,686)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(291,685)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(297,683)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(302.48,681.92){\usebox{\plotpoint}}
\multiput(308,681)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(313,680)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(322.67,677.27){\usebox{\plotpoint}}
\multiput(324,677)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(330,676)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(335,674)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(342.81,672.64){\usebox{\plotpoint}}
\multiput(346,672)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(352,670)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(362.99,668.00){\usebox{\plotpoint}}
\multiput(363,668)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(368,666)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(374,665)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(383.13,663.31){\usebox{\plotpoint}}
\multiput(385,663)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(390,661)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(395,660)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(403.12,658.15){\usebox{\plotpoint}}
\multiput(406,657)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(412,656)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(417,655)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(423.15,652.97){\usebox{\plotpoint}}
\multiput(428,652)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(434,651)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(443.39,648.54){\usebox{\plotpoint}}
\multiput(445,648)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(450,647)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(456,646)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(463.46,643.59){\usebox{\plotpoint}}
\multiput(467,643)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(472,642)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(478,640)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(483.63,638.87){\usebox{\plotpoint}}
\multiput(488,638)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(494,637)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(503.76,634.21){\usebox{\plotpoint}}
\multiput(505,634)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(510,633)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(516,631)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(523.94,629.51){\usebox{\plotpoint}}
\multiput(527,629)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(532,627)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(538,626)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(544.07,624.82){\usebox{\plotpoint}}
\multiput(549,624)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(554,622)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(564.21,620.16){\usebox{\plotpoint}}
\multiput(565,620)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(571,618)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(576,617)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(584.27,615.09){\usebox{\plotpoint}}
\multiput(587,614)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(592,613)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(598,612)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(604.45,610.52){\usebox{\plotpoint}}
\multiput(609,609)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(614,608)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(624.44,605.23){\usebox{\plotpoint}}
\multiput(625,605)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(631,604)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(636,603)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(644.59,600.48){\usebox{\plotpoint}}
\multiput(647,600)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(653,599)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(658,598)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(664.78,595.84){\usebox{\plotpoint}}
\multiput(669,595)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(675,594)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(684.89,591.02){\usebox{\plotpoint}}
\multiput(685,591)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(691,590)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(696,588)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(705.03,586.39){\usebox{\plotpoint}}
\multiput(707,586)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(713,585)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(718,583)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(725.17,581.77){\usebox{\plotpoint}}
\multiput(729,581)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(735,579)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(745.35,577.11){\usebox{\plotpoint}}
\multiput(746,577)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(751,575)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(757,574)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(765.48,572.42){\usebox{\plotpoint}}
\multiput(768,572)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(773,570)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(778,569)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(785.52,567.39){\usebox{\plotpoint}}
\multiput(789,566)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(795,565)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(805.53,562.16){\usebox{\plotpoint}}
\multiput(806,562)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(811,561)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(817,560)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(825.77,557.74){\usebox{\plotpoint}}
\multiput(828,557)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(833,556)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(839,555)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(845.82,552.70){\usebox{\plotpoint}}
\multiput(850,552)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(855,551)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(865.99,548.00){\usebox{\plotpoint}}
\multiput(866,548)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(872,547)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(877,545)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(886.12,543.31){\usebox{\plotpoint}}
\multiput(888,543)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(893,542)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(899,540)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(906.30,538.62){\usebox{\plotpoint}}
\multiput(910,538)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(915,536)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(921,535)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(926.41,533.86){\usebox{\plotpoint}}
\multiput(932,532)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(937,531)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(946.61,529.28){\usebox{\plotpoint}}
\multiput(948,529)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(954,527)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(959,526)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(966.70,524.32){\usebox{\plotpoint}}
\multiput(970,523)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(975,522)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(981,521)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(986.63,518.90){\usebox{\plotpoint}}
\multiput(992,518)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(997,517)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1006.83,514.47){\usebox{\plotpoint}}
\multiput(1008,514)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1014,513)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1019,512)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1026.95,509.61){\usebox{\plotpoint}}
\multiput(1030,509)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1036,508)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1041,506)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1047.10,504.98){\usebox{\plotpoint}}
\multiput(1052,504)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1058,503)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1067.23,500.30){\usebox{\plotpoint}}
\multiput(1069,500)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1074,499)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1079,497)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1087.35,495.53){\usebox{\plotpoint}}
\multiput(1090,495)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1096,493)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1101,492)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1107.53,490.89){\usebox{\plotpoint}}
\multiput(1112,490)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1118,488){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1306,587){\makebox(0,0)[r]{$\varphi_0 = 0.3 \pi$}}
\put(1328.0,587.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(242,696){\usebox{\plotpoint}}
\put(242,693.01){\rule{1.445pt}{1.200pt}}
\multiput(242.00,693.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(248,692.01){\rule{1.204pt}{1.200pt}}
\multiput(248.00,692.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(253,690.51){\rule{1.445pt}{1.200pt}}
\multiput(253.00,691.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(259,689.01){\rule{1.204pt}{1.200pt}}
\multiput(259.00,689.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(264,688.01){\rule{1.445pt}{1.200pt}}
\multiput(264.00,688.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(270,686.51){\rule{1.204pt}{1.200pt}}
\multiput(270.00,687.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(275,685.01){\rule{1.445pt}{1.200pt}}
\multiput(275.00,685.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(281,684.01){\rule{1.204pt}{1.200pt}}
\multiput(281.00,684.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(286,682.51){\rule{1.204pt}{1.200pt}}
\multiput(286.00,683.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(291,681.01){\rule{1.445pt}{1.200pt}}
\multiput(291.00,681.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(297,680.01){\rule{1.204pt}{1.200pt}}
\multiput(297.00,680.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(302,679.01){\rule{1.445pt}{1.200pt}}
\multiput(302.00,679.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(308,677.51){\rule{1.204pt}{1.200pt}}
\multiput(308.00,678.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(313,676.01){\rule{1.445pt}{1.200pt}}
\multiput(313.00,676.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(319,675.01){\rule{1.204pt}{1.200pt}}
\multiput(319.00,675.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(324,673.51){\rule{1.445pt}{1.200pt}}
\multiput(324.00,674.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(330,672.01){\rule{1.204pt}{1.200pt}}
\multiput(330.00,672.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(335,671.01){\rule{1.445pt}{1.200pt}}
\multiput(335.00,671.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(341,669.51){\rule{1.204pt}{1.200pt}}
\multiput(341.00,670.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(346,668.01){\rule{1.445pt}{1.200pt}}
\multiput(346.00,668.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(352,667.01){\rule{1.204pt}{1.200pt}}
\multiput(352.00,667.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(357,665.51){\rule{1.445pt}{1.200pt}}
\multiput(357.00,666.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(363,664.01){\rule{1.204pt}{1.200pt}}
\multiput(363.00,664.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(368,663.01){\rule{1.445pt}{1.200pt}}
\multiput(368.00,663.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(374,661.51){\rule{1.204pt}{1.200pt}}
\multiput(374.00,662.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(379,660.01){\rule{1.445pt}{1.200pt}}
\multiput(379.00,660.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(385,659.01){\rule{1.204pt}{1.200pt}}
\multiput(385.00,659.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(390,657.51){\rule{1.204pt}{1.200pt}}
\multiput(390.00,658.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(395,656.01){\rule{1.445pt}{1.200pt}}
\multiput(395.00,656.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(401,655.01){\rule{1.204pt}{1.200pt}}
\multiput(401.00,655.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(406,653.51){\rule{1.445pt}{1.200pt}}
\multiput(406.00,654.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(412,652.01){\rule{1.204pt}{1.200pt}}
\multiput(412.00,652.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(417,651.01){\rule{1.445pt}{1.200pt}}
\multiput(417.00,651.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(423,649.51){\rule{1.204pt}{1.200pt}}
\multiput(423.00,650.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(428,648.01){\rule{1.445pt}{1.200pt}}
\multiput(428.00,648.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(434,647.01){\rule{1.204pt}{1.200pt}}
\multiput(434.00,647.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(439,645.51){\rule{1.445pt}{1.200pt}}
\multiput(439.00,646.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(445,644.01){\rule{1.204pt}{1.200pt}}
\multiput(445.00,644.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(450,643.01){\rule{1.445pt}{1.200pt}}
\multiput(450.00,643.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(456,641.51){\rule{1.204pt}{1.200pt}}
\multiput(456.00,642.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(461,640.01){\rule{1.445pt}{1.200pt}}
\multiput(461.00,640.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(467,639.01){\rule{1.204pt}{1.200pt}}
\multiput(467.00,639.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(472,637.51){\rule{1.445pt}{1.200pt}}
\multiput(472.00,638.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(478,636.01){\rule{1.204pt}{1.200pt}}
\multiput(478.00,636.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(483,634.51){\rule{1.204pt}{1.200pt}}
\multiput(483.00,635.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(488,633.01){\rule{1.445pt}{1.200pt}}
\multiput(488.00,633.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(494,632.01){\rule{1.204pt}{1.200pt}}
\multiput(494.00,632.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(499,630.51){\rule{1.445pt}{1.200pt}}
\multiput(499.00,631.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(505,629.01){\rule{1.204pt}{1.200pt}}
\multiput(505.00,629.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(510,628.01){\rule{1.445pt}{1.200pt}}
\multiput(510.00,628.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(516,626.51){\rule{1.204pt}{1.200pt}}
\multiput(516.00,627.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(521,625.01){\rule{1.445pt}{1.200pt}}
\multiput(521.00,625.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(527,623.51){\rule{1.204pt}{1.200pt}}
\multiput(527.00,624.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(532,622.01){\rule{1.445pt}{1.200pt}}
\multiput(532.00,622.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(538,621.01){\rule{1.204pt}{1.200pt}}
\multiput(538.00,621.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(543,619.51){\rule{1.445pt}{1.200pt}}
\multiput(543.00,620.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(549,618.01){\rule{1.204pt}{1.200pt}}
\multiput(549.00,618.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(554,616.51){\rule{1.445pt}{1.200pt}}
\multiput(554.00,617.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(560,615.01){\rule{1.204pt}{1.200pt}}
\multiput(560.00,615.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(565,613.51){\rule{1.445pt}{1.200pt}}
\multiput(565.00,614.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(571,612.01){\rule{1.204pt}{1.200pt}}
\multiput(571.00,612.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(576,610.51){\rule{1.445pt}{1.200pt}}
\multiput(576.00,611.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(582,609.01){\rule{1.204pt}{1.200pt}}
\multiput(582.00,609.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(587,608.01){\rule{1.204pt}{1.200pt}}
\multiput(587.00,608.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(592,606.51){\rule{1.445pt}{1.200pt}}
\multiput(592.00,607.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(598,605.01){\rule{1.204pt}{1.200pt}}
\multiput(598.00,605.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(603,603.51){\rule{1.445pt}{1.200pt}}
\multiput(603.00,604.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(609,602.01){\rule{1.204pt}{1.200pt}}
\multiput(609.00,602.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(614,600.51){\rule{1.445pt}{1.200pt}}
\multiput(614.00,601.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(620,598.51){\rule{1.204pt}{1.200pt}}
\multiput(620.00,599.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(625,597.01){\rule{1.445pt}{1.200pt}}
\multiput(625.00,597.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(631,595.51){\rule{1.204pt}{1.200pt}}
\multiput(631.00,596.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(636,594.01){\rule{1.445pt}{1.200pt}}
\multiput(636.00,594.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(642,592.51){\rule{1.204pt}{1.200pt}}
\multiput(642.00,593.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(647,591.01){\rule{1.445pt}{1.200pt}}
\multiput(647.00,591.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(653,589.51){\rule{1.204pt}{1.200pt}}
\multiput(653.00,590.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(658,587.51){\rule{1.445pt}{1.200pt}}
\multiput(658.00,588.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(664,586.01){\rule{1.204pt}{1.200pt}}
\multiput(664.00,586.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(669,584.51){\rule{1.445pt}{1.200pt}}
\multiput(669.00,585.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(675,582.51){\rule{1.204pt}{1.200pt}}
\multiput(675.00,583.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(680,581.01){\rule{1.204pt}{1.200pt}}
\multiput(680.00,581.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(685,579.51){\rule{1.445pt}{1.200pt}}
\multiput(685.00,580.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(691,577.51){\rule{1.204pt}{1.200pt}}
\multiput(691.00,578.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(696,576.01){\rule{1.445pt}{1.200pt}}
\multiput(696.00,576.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(702,574.51){\rule{1.204pt}{1.200pt}}
\multiput(702.00,575.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(707,572.51){\rule{1.445pt}{1.200pt}}
\multiput(707.00,573.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(713,570.51){\rule{1.204pt}{1.200pt}}
\multiput(713.00,571.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(718,569.01){\rule{1.445pt}{1.200pt}}
\multiput(718.00,569.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(724,567.51){\rule{1.204pt}{1.200pt}}
\multiput(724.00,568.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(729,565.51){\rule{1.445pt}{1.200pt}}
\multiput(729.00,566.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(735,563.51){\rule{1.204pt}{1.200pt}}
\multiput(735.00,564.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(740,561.51){\rule{1.445pt}{1.200pt}}
\multiput(740.00,562.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(746,560.01){\rule{1.204pt}{1.200pt}}
\multiput(746.00,560.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(751,558.51){\rule{1.445pt}{1.200pt}}
\multiput(751.00,559.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(757,556.51){\rule{1.204pt}{1.200pt}}
\multiput(757.00,557.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(762,554.51){\rule{1.445pt}{1.200pt}}
\multiput(762.00,555.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(768,552.51){\rule{1.204pt}{1.200pt}}
\multiput(768.00,553.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(773,550.51){\rule{1.204pt}{1.200pt}}
\multiput(773.00,551.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(778,548.51){\rule{1.445pt}{1.200pt}}
\multiput(778.00,549.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(784,546.51){\rule{1.204pt}{1.200pt}}
\multiput(784.00,547.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(789,545.01){\rule{1.445pt}{1.200pt}}
\multiput(789.00,545.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(795,543.51){\rule{1.204pt}{1.200pt}}
\multiput(795.00,544.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(800,541.51){\rule{1.445pt}{1.200pt}}
\multiput(800.00,542.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(806,539.51){\rule{1.204pt}{1.200pt}}
\multiput(806.00,540.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(811,537.51){\rule{1.445pt}{1.200pt}}
\multiput(811.00,538.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(817,535.51){\rule{1.204pt}{1.200pt}}
\multiput(817.00,536.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(822,533.51){\rule{1.445pt}{1.200pt}}
\multiput(822.00,534.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(828,531.51){\rule{1.204pt}{1.200pt}}
\multiput(828.00,532.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(833,529.51){\rule{1.445pt}{1.200pt}}
\multiput(833.00,530.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(839,527.51){\rule{1.204pt}{1.200pt}}
\multiput(839.00,528.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(844,525.51){\rule{1.445pt}{1.200pt}}
\multiput(844.00,526.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(850,523.51){\rule{1.204pt}{1.200pt}}
\multiput(850.00,524.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(855,522.01){\rule{1.445pt}{1.200pt}}
\multiput(855.00,522.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(861,520.51){\rule{1.204pt}{1.200pt}}
\multiput(861.00,521.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(866,518.51){\rule{1.445pt}{1.200pt}}
\multiput(866.00,519.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(872,516.51){\rule{1.204pt}{1.200pt}}
\multiput(872.00,517.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(877,514.51){\rule{1.204pt}{1.200pt}}
\multiput(877.00,515.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(882,512.51){\rule{1.445pt}{1.200pt}}
\multiput(882.00,513.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(888,510.51){\rule{1.204pt}{1.200pt}}
\multiput(888.00,511.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(893,508.51){\rule{1.445pt}{1.200pt}}
\multiput(893.00,509.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(899,506.51){\rule{1.204pt}{1.200pt}}
\multiput(899.00,507.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(904,504.51){\rule{1.445pt}{1.200pt}}
\multiput(904.00,505.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(910,502.51){\rule{1.204pt}{1.200pt}}
\multiput(910.00,503.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(915,501.01){\rule{1.445pt}{1.200pt}}
\multiput(915.00,501.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(921,499.51){\rule{1.204pt}{1.200pt}}
\multiput(921.00,500.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(926,497.51){\rule{1.445pt}{1.200pt}}
\multiput(926.00,498.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(932,495.51){\rule{1.204pt}{1.200pt}}
\multiput(932.00,496.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(937,493.51){\rule{1.445pt}{1.200pt}}
\multiput(937.00,494.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(943,491.51){\rule{1.204pt}{1.200pt}}
\multiput(943.00,492.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(948,489.51){\rule{1.445pt}{1.200pt}}
\multiput(948.00,490.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(954,487.51){\rule{1.204pt}{1.200pt}}
\multiput(954.00,488.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(959,485.51){\rule{1.445pt}{1.200pt}}
\multiput(959.00,486.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(965,483.51){\rule{1.204pt}{1.200pt}}
\multiput(965.00,484.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(970,482.01){\rule{1.204pt}{1.200pt}}
\multiput(970.00,482.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(975,480.51){\rule{1.445pt}{1.200pt}}
\multiput(975.00,481.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(981,478.51){\rule{1.204pt}{1.200pt}}
\multiput(981.00,479.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(986,476.51){\rule{1.445pt}{1.200pt}}
\multiput(986.00,477.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(992,474.51){\rule{1.204pt}{1.200pt}}
\multiput(992.00,475.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(997,472.51){\rule{1.445pt}{1.200pt}}
\multiput(997.00,473.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1003,470.51){\rule{1.204pt}{1.200pt}}
\multiput(1003.00,471.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1008,468.51){\rule{1.445pt}{1.200pt}}
\multiput(1008.00,469.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1014,466.51){\rule{1.204pt}{1.200pt}}
\multiput(1014.00,467.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1019,465.01){\rule{1.445pt}{1.200pt}}
\multiput(1019.00,465.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1025,463.51){\rule{1.204pt}{1.200pt}}
\multiput(1025.00,464.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1030,461.51){\rule{1.445pt}{1.200pt}}
\multiput(1030.00,462.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1036,459.51){\rule{1.204pt}{1.200pt}}
\multiput(1036.00,460.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1041,457.51){\rule{1.445pt}{1.200pt}}
\multiput(1041.00,458.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1047,455.51){\rule{1.204pt}{1.200pt}}
\multiput(1047.00,456.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1052,453.51){\rule{1.445pt}{1.200pt}}
\multiput(1052.00,454.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1058,451.51){\rule{1.204pt}{1.200pt}}
\multiput(1058.00,452.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1063,449.51){\rule{1.445pt}{1.200pt}}
\multiput(1063.00,450.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1069,448.01){\rule{1.204pt}{1.200pt}}
\multiput(1069.00,448.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1074,446.51){\rule{1.204pt}{1.200pt}}
\multiput(1074.00,447.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1079,444.51){\rule{1.445pt}{1.200pt}}
\multiput(1079.00,445.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1085,442.51){\rule{1.204pt}{1.200pt}}
\multiput(1085.00,443.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1090,440.51){\rule{1.445pt}{1.200pt}}
\multiput(1090.00,441.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1096,438.51){\rule{1.204pt}{1.200pt}}
\multiput(1096.00,439.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1101,436.51){\rule{1.445pt}{1.200pt}}
\multiput(1101.00,437.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1107,434.51){\rule{1.204pt}{1.200pt}}
\multiput(1107.00,435.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1112,433.01){\rule{1.445pt}{1.200pt}}
\multiput(1112.00,433.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,542){\makebox(0,0)[r]{$\varphi_0 = 0.4 \pi$}}
\multiput(1328,542)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,542){\usebox{\plotpoint}}
\put(242,696){\usebox{\plotpoint}}
\put(242.00,696.00){\usebox{\plotpoint}}
\multiput(248,695)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(253,693)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(259,692)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(264,691)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(270,689)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(275,688)(40.946,-6.824){0}{\usebox{\plotpoint}}
\put(282.26,686.50){\usebox{\plotpoint}}
\multiput(286,685)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(291,684)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(297,683)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(302,681)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(308,680)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(313,679)(39.381,-13.127){0}{\usebox{\plotpoint}}
\put(322.34,676.33){\usebox{\plotpoint}}
\multiput(324,676)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(330,675)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(335,673)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(341,672)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(346,671)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(352,669)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(362.67,667.06){\usebox{\plotpoint}}
\multiput(363,667)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(368,665)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(374,664)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(379,663)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(385,661)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(390,660)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(395,658)(40.946,-6.824){0}{\usebox{\plotpoint}}
\put(402.68,656.66){\usebox{\plotpoint}}
\multiput(406,656)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(412,654)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(417,653)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(423,651)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(428,650)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(434,649)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(442.76,646.37){\usebox{\plotpoint}}
\multiput(445,646)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(450,644)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(456,643)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(461,641)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(467,640)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(472,639)(39.381,-13.127){0}{\usebox{\plotpoint}}
\put(482.79,636.04){\usebox{\plotpoint}}
\multiput(483,636)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(488,634)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(494,633)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(499,631)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(505,630)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(510,628)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(516,627)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(522.43,624.52){\usebox{\plotpoint}}
\multiput(527,623)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(532,622)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(538,620)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(543,619)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(549,617)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(554,615)(40.946,-6.824){0}{\usebox{\plotpoint}}
\put(562.21,613.12){\usebox{\plotpoint}}
\multiput(565,612)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(571,610)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(576,609)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(582,607)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(587,605)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(592,603)(40.946,-6.824){0}{\usebox{\plotpoint}}
\put(601.62,600.55){\usebox{\plotpoint}}
\multiput(603,600)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(609,598)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(614,596)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(620,594)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(625,592)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(631,590)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(640.65,586.45){\usebox{\plotpoint}}
\multiput(642,586)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(647,584)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(653,582)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(658,580)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(664,577)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(669,575)(39.381,-13.127){0}{\usebox{\plotpoint}}
\put(678.92,570.65){\usebox{\plotpoint}}
\multiput(680,570)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(685,568)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(691,565)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(696,563)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(702,560)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(707,558)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(716.41,552.96){\usebox{\plotpoint}}
\multiput(718,552)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(724,550)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(729,547)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(735,544)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(740,541)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(746,538)(35.595,-21.357){0}{\usebox{\plotpoint}}
\put(753.16,533.92){\usebox{\plotpoint}}
\multiput(757,532)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(762,529)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(768,525)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(773,522)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(778,519)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(788.54,512.37){\usebox{\plotpoint}}
\multiput(789,512)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(795,509)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(800,505)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(806,502)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(811,499)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(817,495)(35.595,-21.357){0}{\usebox{\plotpoint}}
\put(823.85,490.77){\usebox{\plotpoint}}
\multiput(828,488)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(833,484)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(839,481)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(844,477)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(850,474)(32.415,-25.932){0}{\usebox{\plotpoint}}
\put(858.24,467.84){\usebox{\plotpoint}}
\multiput(861,466)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(866,463)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(872,459)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(877,456)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(882,452)(34.539,-23.026){0}{\usebox{\plotpoint}}
\put(892.90,445.06){\usebox{\plotpoint}}
\multiput(893,445)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(899,441)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(904,437)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(910,434)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(915,430)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(921,427)(32.415,-25.932){0}{\usebox{\plotpoint}}
\put(927.29,422.14){\usebox{\plotpoint}}
\multiput(932,419)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(937,416)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(943,412)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(948,409)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(954,405)(32.415,-25.932){0}{\usebox{\plotpoint}}
\put(962.01,399.49){\usebox{\plotpoint}}
\multiput(965,398)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(970,394)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(975,391)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(981,387)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(986,384)(34.539,-23.026){0}{\usebox{\plotpoint}}
\put(996.87,377.08){\usebox{\plotpoint}}
\multiput(997,377)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1003,373)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1008,369)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1014,366)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1019,362)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1025,359)(32.415,-25.932){0}{\usebox{\plotpoint}}
\put(1031.36,354.32){\usebox{\plotpoint}}
\multiput(1036,352)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1041,348)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1047,345)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1052,341)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1058,338)(35.595,-21.357){0}{\usebox{\plotpoint}}
\put(1066.56,332.63){\usebox{\plotpoint}}
\multiput(1069,331)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(1074,328)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1079,324)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1085,321)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1090,317)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1096,314)(32.415,-25.932){0}{\usebox{\plotpoint}}
\put(1101.10,309.95){\usebox{\plotpoint}}
\multiput(1107,307)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(1112,304)(34.539,-23.026){0}{\usebox{\plotpoint}}
\put(1118,300){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,497){\makebox(0,0)[r]{$\varphi_0 = 0.5 \pi$}}
\put(1328.0,497.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(242,696){\usebox{\plotpoint}}
\put(242,694.67){\rule{1.445pt}{0.400pt}}
\multiput(242.00,695.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(248,693.17){\rule{1.100pt}{0.400pt}}
\multiput(248.00,694.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(253,691.67){\rule{1.445pt}{0.400pt}}
\multiput(253.00,692.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(259,690.67){\rule{1.204pt}{0.400pt}}
\multiput(259.00,691.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(264,689.17){\rule{1.300pt}{0.400pt}}
\multiput(264.00,690.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(270,687.67){\rule{1.204pt}{0.400pt}}
\multiput(270.00,688.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(275,686.67){\rule{1.445pt}{0.400pt}}
\multiput(275.00,687.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(281,685.17){\rule{1.100pt}{0.400pt}}
\multiput(281.00,686.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(286,683.67){\rule{1.204pt}{0.400pt}}
\multiput(286.00,684.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(291,682.67){\rule{1.445pt}{0.400pt}}
\multiput(291.00,683.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(297,681.17){\rule{1.100pt}{0.400pt}}
\multiput(297.00,682.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(302,679.67){\rule{1.445pt}{0.400pt}}
\multiput(302.00,680.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(308,678.67){\rule{1.204pt}{0.400pt}}
\multiput(308.00,679.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(313,677.17){\rule{1.300pt}{0.400pt}}
\multiput(313.00,678.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(319,675.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,676.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324,674.67){\rule{1.445pt}{0.400pt}}
\multiput(324.00,675.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(330,673.17){\rule{1.100pt}{0.400pt}}
\multiput(330.00,674.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(335,671.67){\rule{1.445pt}{0.400pt}}
\multiput(335.00,672.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(341,670.17){\rule{1.100pt}{0.400pt}}
\multiput(341.00,671.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(346,668.67){\rule{1.445pt}{0.400pt}}
\multiput(346.00,669.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(352,667.67){\rule{1.204pt}{0.400pt}}
\multiput(352.00,668.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357,666.17){\rule{1.300pt}{0.400pt}}
\multiput(357.00,667.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(363,664.67){\rule{1.204pt}{0.400pt}}
\multiput(363.00,665.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,663.67){\rule{1.445pt}{0.400pt}}
\multiput(368.00,664.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(374,662.17){\rule{1.100pt}{0.400pt}}
\multiput(374.00,663.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(379,660.67){\rule{1.445pt}{0.400pt}}
\multiput(379.00,661.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(385,659.17){\rule{1.100pt}{0.400pt}}
\multiput(385.00,660.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(390,657.67){\rule{1.204pt}{0.400pt}}
\multiput(390.00,658.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(395,656.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,657.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(401,655.17){\rule{1.100pt}{0.400pt}}
\multiput(401.00,656.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(406,653.67){\rule{1.445pt}{0.400pt}}
\multiput(406.00,654.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(412,652.17){\rule{1.100pt}{0.400pt}}
\multiput(412.00,653.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(417,650.67){\rule{1.445pt}{0.400pt}}
\multiput(417.00,651.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(423,649.67){\rule{1.204pt}{0.400pt}}
\multiput(423.00,650.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(428,648.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,649.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(434,646.67){\rule{1.204pt}{0.400pt}}
\multiput(434.00,647.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439,645.17){\rule{1.300pt}{0.400pt}}
\multiput(439.00,646.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(445,643.67){\rule{1.204pt}{0.400pt}}
\multiput(445.00,644.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(450,642.17){\rule{1.300pt}{0.400pt}}
\multiput(450.00,643.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(456,640.67){\rule{1.204pt}{0.400pt}}
\multiput(456.00,641.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461,639.17){\rule{1.300pt}{0.400pt}}
\multiput(461.00,640.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(467,637.67){\rule{1.204pt}{0.400pt}}
\multiput(467.00,638.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(472,636.17){\rule{1.300pt}{0.400pt}}
\multiput(472.00,637.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(478,634.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,635.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,633.17){\rule{1.100pt}{0.400pt}}
\multiput(483.00,634.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(488,631.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,632.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,630.17){\rule{1.100pt}{0.400pt}}
\multiput(494.00,631.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(499,628.67){\rule{1.445pt}{0.400pt}}
\multiput(499.00,629.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(505,627.17){\rule{1.100pt}{0.400pt}}
\multiput(505.00,628.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(510,625.17){\rule{1.300pt}{0.400pt}}
\multiput(510.00,626.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(516,623.67){\rule{1.204pt}{0.400pt}}
\multiput(516.00,624.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(521,622.17){\rule{1.300pt}{0.400pt}}
\multiput(521.00,623.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(527,620.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,621.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532,619.17){\rule{1.300pt}{0.400pt}}
\multiput(532.00,620.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(538,617.17){\rule{1.100pt}{0.400pt}}
\multiput(538.00,618.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(543,615.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,616.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(549,613.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,614.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,612.17){\rule{1.300pt}{0.400pt}}
\multiput(554.00,613.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(560,610.17){\rule{1.100pt}{0.400pt}}
\multiput(560.00,611.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(565,608.17){\rule{1.300pt}{0.400pt}}
\multiput(565.00,609.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(571,606.67){\rule{1.204pt}{0.400pt}}
\multiput(571.00,607.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(576,605.17){\rule{1.300pt}{0.400pt}}
\multiput(576.00,606.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(582,603.17){\rule{1.100pt}{0.400pt}}
\multiput(582.00,604.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(587,601.17){\rule{1.100pt}{0.400pt}}
\multiput(587.00,602.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(592,599.17){\rule{1.300pt}{0.400pt}}
\multiput(592.00,600.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(598,597.17){\rule{1.100pt}{0.400pt}}
\multiput(598.00,598.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(603,595.17){\rule{1.300pt}{0.400pt}}
\multiput(603.00,596.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(609,593.17){\rule{1.100pt}{0.400pt}}
\multiput(609.00,594.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(614,591.17){\rule{1.300pt}{0.400pt}}
\multiput(614.00,592.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(620,589.17){\rule{1.100pt}{0.400pt}}
\multiput(620.00,590.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(625.00,587.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(625.00,588.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(631,584.17){\rule{1.100pt}{0.400pt}}
\multiput(631.00,585.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(636,582.17){\rule{1.300pt}{0.400pt}}
\multiput(636.00,583.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(642,580.17){\rule{1.100pt}{0.400pt}}
\multiput(642.00,581.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(647.00,578.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(647.00,579.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(653,575.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,576.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(658.00,573.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(658.00,574.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,570.17){\rule{1.100pt}{0.400pt}}
\multiput(664.00,571.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(669.00,568.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(669.00,569.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(675.00,565.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(675.00,566.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(680,562.17){\rule{1.100pt}{0.400pt}}
\multiput(680.00,563.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(685.00,560.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(685.00,561.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(691.00,557.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(691.00,558.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(696.00,554.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(696.00,555.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(702.00,551.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(702.00,552.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(707.00,548.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(707.00,549.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(713.00,545.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(713.00,546.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(718.00,542.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(718.00,543.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(724.00,538.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(724.00,539.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(729.00,535.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(729.00,536.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(735.00,531.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(735.00,532.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(740.00,528.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(740.00,529.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(746.00,524.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(746.00,525.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(751.00,521.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(751.00,522.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(757.00,517.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(757.00,518.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(762.00,513.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(762.00,514.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(768.00,509.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(768.00,510.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(773.00,505.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(773.00,506.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(778.00,501.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(778.00,502.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(784.00,497.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(784.00,498.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(789.00,493.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(789.00,494.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(795.00,488.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(795.00,489.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(800.00,484.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(800.00,485.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(806.00,480.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(806.00,481.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.00,475.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(811.00,476.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(817.00,471.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(817.00,472.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(822.00,466.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(822.00,467.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(828.00,462.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(828.00,463.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(833.00,457.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(833.00,458.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(839.00,452.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(839.00,453.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.00,447.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(844.00,448.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(850.00,443.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(850.00,444.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(855.00,438.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(855.00,439.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(861.00,433.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(861.00,434.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(866.00,428.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(866.00,429.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(872.00,423.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(872.00,424.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(877.00,418.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(877.00,419.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.00,413.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(882.00,414.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(888.00,408.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(888.00,409.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(893.00,403.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(893.00,404.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(899.00,398.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(899.00,399.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(904.00,393.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(904.00,394.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(910.00,388.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(910.00,389.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.00,383.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(915.00,384.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(921.00,378.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(921.00,379.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(926.00,373.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(926.00,374.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(932.00,368.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(932.00,369.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(937.00,363.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(937.00,364.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(943.00,358.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(943.00,359.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,353.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(948.00,354.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(954.00,347.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(954.00,348.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(959.00,342.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(959.00,343.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(965.00,337.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(965.00,338.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(970.00,332.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(970.00,333.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(975.00,327.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(975.00,328.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(981.00,322.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(981.00,323.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(986.00,317.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(986.00,318.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(992.00,311.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(992.00,312.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(997.00,306.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(997.00,307.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1003.00,301.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1003.00,302.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1008.00,296.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1008.00,297.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1014.00,291.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1014.00,292.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1019.00,286.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1019.00,287.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1025.00,280.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1025.00,281.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1030.00,275.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1030.00,276.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1036.00,270.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1036.00,271.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1041.00,265.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1041.00,266.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1047.59,259.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1046.17,260.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1052.00,254.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1052.00,255.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1058.00,249.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1058.00,250.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,244.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1063.00,245.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1069.00,239.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1069.00,240.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1074.59,233.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(1073.17,234.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1079.00,228.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1079.00,229.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1085.00,223.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1085.00,224.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.00,218.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1090.00,219.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1096.00,213.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1096.00,214.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1101.00,208.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1101.00,209.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1107.00,202.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1107.00,203.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1112.00,197.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1112.00,198.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\end{picture}


==> c12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,227.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,257.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,329.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,342.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,353){\makebox(0,0)[r]{0.1}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,569.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,569.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,581.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,592){\makebox(0,0)[r]{1}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,664.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,707.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,707.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,779.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{10}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0.01}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(252.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(252.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(504.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(656.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){1}}
\put(680.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(756.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(856.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(856.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){10}}
\put(932.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1008.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1108.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1108.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1160.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1160.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){100}}
\put(1184.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1260.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1260.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1412.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){Horizontal Distance}}
\put(806,877){\makebox(0,0){(b)     Correlation function of two spins in different layers}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$\varphi_0 = 0.0 \pi$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(242,610){\usebox{\plotpoint}}
\put(248,609.67){\rule{1.204pt}{0.400pt}}
\multiput(248.00,609.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(242.0,610.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(275,609.67){\rule{1.445pt}{0.400pt}}
\multiput(275.00,610.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(253.0,611.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(281.0,610.0){\rule[-0.200pt]{201.633pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$\varphi_0 = 0.1 \pi$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(242,605){\usebox{\plotpoint}}
\put(242.00,605.00){\usebox{\plotpoint}}
\multiput(248,605)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(253,606)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(262.59,605.28){\usebox{\plotpoint}}
\multiput(264,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(283.31,605.00){\usebox{\plotpoint}}
\multiput(286,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(304.07,605.00){\usebox{\plotpoint}}
\multiput(308,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(324.82,605.00){\usebox{\plotpoint}}
\multiput(330,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(345.58,605.00){\usebox{\plotpoint}}
\multiput(346,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(366.33,605.00){\usebox{\plotpoint}}
\multiput(368,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.09,605.00){\usebox{\plotpoint}}
\multiput(390,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(407.85,605.00){\usebox{\plotpoint}}
\multiput(412,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.60,605.00){\usebox{\plotpoint}}
\multiput(434,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(449.36,605.00){\usebox{\plotpoint}}
\multiput(450,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.11,605.00){\usebox{\plotpoint}}
\multiput(472,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(490.87,605.00){\usebox{\plotpoint}}
\multiput(494,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.62,605.00){\usebox{\plotpoint}}
\multiput(516,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.38,605.00){\usebox{\plotpoint}}
\multiput(538,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(553.13,605.00){\usebox{\plotpoint}}
\multiput(554,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.89,605.00){\usebox{\plotpoint}}
\multiput(576,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(594.65,605.00){\usebox{\plotpoint}}
\multiput(598,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(609,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(615.40,605.00){\usebox{\plotpoint}}
\multiput(620,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(636.16,605.00){\usebox{\plotpoint}}
\multiput(642,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(656.91,605.00){\usebox{\plotpoint}}
\multiput(658,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(677.67,605.00){\usebox{\plotpoint}}
\multiput(680,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,605)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(691,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(698.34,604.00){\usebox{\plotpoint}}
\multiput(702,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(719.10,604.00){\usebox{\plotpoint}}
\multiput(724,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(739.85,604.00){\usebox{\plotpoint}}
\multiput(740,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,604)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,604)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(760.52,603.00){\usebox{\plotpoint}}
\multiput(762,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781.28,603.00){\usebox{\plotpoint}}
\multiput(784,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(789,603)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,603)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(801.94,602.00){\usebox{\plotpoint}}
\multiput(806,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(822.69,602.00){\usebox{\plotpoint}}
\multiput(828,602)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(833,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(843.35,601.00){\usebox{\plotpoint}}
\multiput(844,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(850,601)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(855,601)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(864.02,600.00){\usebox{\plotpoint}}
\multiput(866,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(877,600)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.74,599.54){\usebox{\plotpoint}}
\multiput(888,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,599)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(905.45,599.00){\usebox{\plotpoint}}
\multiput(910,599)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(915,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(926.11,598.00){\usebox{\plotpoint}}
\multiput(932,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,598)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(946.78,597.00){\usebox{\plotpoint}}
\multiput(948,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(959,597)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(967.48,596.50){\usebox{\plotpoint}}
\multiput(970,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(981,596)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(988.19,596.00){\usebox{\plotpoint}}
\multiput(992,596)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(997,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1003,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.85,595.00){\usebox{\plotpoint}}
\multiput(1014,595)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,595)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1029.52,594.00){\usebox{\plotpoint}}
\multiput(1030,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1036,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1041,594)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.21,593.36){\usebox{\plotpoint}}
\multiput(1052,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,593)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.89,592.62){\usebox{\plotpoint}}
\multiput(1074,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1091.59,592.00){\usebox{\plotpoint}}
\multiput(1096,592)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1101,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.24,591.00){\usebox{\plotpoint}}
\put(1118,591){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$\varphi_0 = 0.2 \pi$}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(242,588){\usebox{\plotpoint}}
\put(248,586.84){\rule{1.204pt}{0.800pt}}
\multiput(248.00,586.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(242.0,588.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(270,586.84){\rule{1.204pt}{0.800pt}}
\multiput(270.00,587.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(253.0,589.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(625,585.84){\rule{1.445pt}{0.800pt}}
\multiput(625.00,586.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(275.0,588.0){\rule[-0.400pt]{84.315pt}{0.800pt}}
\put(669,584.84){\rule{1.445pt}{0.800pt}}
\multiput(669.00,585.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(631.0,587.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(696,583.84){\rule{1.445pt}{0.800pt}}
\multiput(696.00,584.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(675.0,586.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(718,582.84){\rule{1.445pt}{0.800pt}}
\multiput(718.00,583.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(702.0,585.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(735,581.84){\rule{1.204pt}{0.800pt}}
\multiput(735.00,582.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(724.0,584.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(751,580.84){\rule{1.445pt}{0.800pt}}
\multiput(751.00,581.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(740.0,583.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(762,579.84){\rule{1.445pt}{0.800pt}}
\multiput(762.00,580.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(757.0,582.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(773,578.84){\rule{1.204pt}{0.800pt}}
\multiput(773.00,579.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(768.0,581.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(784,577.84){\rule{1.204pt}{0.800pt}}
\multiput(784.00,578.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(789,576.84){\rule{1.445pt}{0.800pt}}
\multiput(789.00,577.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(778.0,580.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(800,575.84){\rule{1.445pt}{0.800pt}}
\multiput(800.00,576.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(795.0,578.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(811,574.84){\rule{1.445pt}{0.800pt}}
\multiput(811.00,575.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(817,573.84){\rule{1.204pt}{0.800pt}}
\multiput(817.00,574.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(806.0,577.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(828,572.84){\rule{1.204pt}{0.800pt}}
\multiput(828.00,573.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(833,571.84){\rule{1.445pt}{0.800pt}}
\multiput(833.00,572.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(822.0,575.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(844,570.84){\rule{1.445pt}{0.800pt}}
\multiput(844.00,571.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(850,569.84){\rule{1.204pt}{0.800pt}}
\multiput(850.00,570.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(855,568.84){\rule{1.445pt}{0.800pt}}
\multiput(855.00,569.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(839.0,573.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(866,567.84){\rule{1.445pt}{0.800pt}}
\multiput(866.00,568.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(872,566.84){\rule{1.204pt}{0.800pt}}
\multiput(872.00,567.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(877,565.84){\rule{1.204pt}{0.800pt}}
\multiput(877.00,566.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(861.0,570.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(888,564.84){\rule{1.204pt}{0.800pt}}
\multiput(888.00,565.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(893,563.84){\rule{1.445pt}{0.800pt}}
\multiput(893.00,564.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(899,562.84){\rule{1.204pt}{0.800pt}}
\multiput(899.00,563.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(904,561.84){\rule{1.445pt}{0.800pt}}
\multiput(904.00,562.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(882.0,567.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(915,560.84){\rule{1.445pt}{0.800pt}}
\multiput(915.00,561.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(921,559.84){\rule{1.204pt}{0.800pt}}
\multiput(921.00,560.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(926,558.84){\rule{1.445pt}{0.800pt}}
\multiput(926.00,559.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(932,557.84){\rule{1.204pt}{0.800pt}}
\multiput(932.00,558.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(910.0,563.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(943,556.84){\rule{1.204pt}{0.800pt}}
\multiput(943.00,557.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(948,555.84){\rule{1.445pt}{0.800pt}}
\multiput(948.00,556.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(954,554.84){\rule{1.204pt}{0.800pt}}
\multiput(954.00,555.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(959,553.84){\rule{1.445pt}{0.800pt}}
\multiput(959.00,554.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(937.0,559.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(970,552.84){\rule{1.204pt}{0.800pt}}
\multiput(970.00,553.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(975,551.84){\rule{1.445pt}{0.800pt}}
\multiput(975.00,552.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(981,550.84){\rule{1.204pt}{0.800pt}}
\multiput(981.00,551.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(986,549.84){\rule{1.445pt}{0.800pt}}
\multiput(986.00,550.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(992,548.84){\rule{1.204pt}{0.800pt}}
\multiput(992.00,549.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(965.0,555.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1003,547.84){\rule{1.204pt}{0.800pt}}
\multiput(1003.00,548.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1008,546.84){\rule{1.445pt}{0.800pt}}
\multiput(1008.00,547.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1014,545.84){\rule{1.204pt}{0.800pt}}
\multiput(1014.00,546.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1019,544.84){\rule{1.445pt}{0.800pt}}
\multiput(1019.00,545.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(997.0,550.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1030,543.84){\rule{1.445pt}{0.800pt}}
\multiput(1030.00,544.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1036,542.84){\rule{1.204pt}{0.800pt}}
\multiput(1036.00,543.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1041,541.84){\rule{1.445pt}{0.800pt}}
\multiput(1041.00,542.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1047,540.84){\rule{1.204pt}{0.800pt}}
\multiput(1047.00,541.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1052,539.84){\rule{1.445pt}{0.800pt}}
\multiput(1052.00,540.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1025.0,546.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1063,538.84){\rule{1.445pt}{0.800pt}}
\multiput(1063.00,539.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1069,537.84){\rule{1.204pt}{0.800pt}}
\multiput(1069.00,538.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1074,536.84){\rule{1.204pt}{0.800pt}}
\multiput(1074.00,537.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1079,535.84){\rule{1.445pt}{0.800pt}}
\multiput(1079.00,536.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1085,534.84){\rule{1.204pt}{0.800pt}}
\multiput(1085.00,535.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1058.0,541.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1096,533.84){\rule{1.204pt}{0.800pt}}
\multiput(1096.00,534.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1101,532.84){\rule{1.445pt}{0.800pt}}
\multiput(1101.00,533.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1107,531.84){\rule{1.204pt}{0.800pt}}
\multiput(1107.00,532.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1112,530.84){\rule{1.445pt}{0.800pt}}
\multiput(1112.00,531.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1090.0,536.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$\varphi_0 = 0.25 \pi$}}
\multiput(1328,632)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(242,574){\usebox{\plotpoint}}
\put(242.00,574.00){\usebox{\plotpoint}}
\multiput(248,574)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(253,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(262.66,575.00){\usebox{\plotpoint}}
\multiput(264,575)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(270,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(283.33,574.00){\usebox{\plotpoint}}
\multiput(286,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(304.08,574.00){\usebox{\plotpoint}}
\multiput(308,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(319,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(324.84,574.00){\usebox{\plotpoint}}
\multiput(330,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(345.60,574.00){\usebox{\plotpoint}}
\multiput(346,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(366.35,574.00){\usebox{\plotpoint}}
\multiput(368,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(374,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.11,574.00){\usebox{\plotpoint}}
\multiput(390,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(407.86,574.00){\usebox{\plotpoint}}
\multiput(412,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.62,574.00){\usebox{\plotpoint}}
\multiput(434,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(449.37,574.00){\usebox{\plotpoint}}
\multiput(450,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(456,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.13,574.00){\usebox{\plotpoint}}
\multiput(472,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(490.88,574.00){\usebox{\plotpoint}}
\multiput(494,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.64,574.00){\usebox{\plotpoint}}
\multiput(516,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.40,574.00){\usebox{\plotpoint}}
\multiput(538,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(553.15,574.00){\usebox{\plotpoint}}
\multiput(554,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.91,574.00){\usebox{\plotpoint}}
\multiput(576,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(594.66,574.00){\usebox{\plotpoint}}
\multiput(598,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,574)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(609,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(615.33,573.00){\usebox{\plotpoint}}
\multiput(620,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(636.09,573.00){\usebox{\plotpoint}}
\multiput(642,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,573)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(656.76,572.00){\usebox{\plotpoint}}
\multiput(658,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(677.47,571.51){\usebox{\plotpoint}}
\multiput(680,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(698.14,570.64){\usebox{\plotpoint}}
\multiput(702,570)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,570)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(713,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.76,569.00){\usebox{\plotpoint}}
\multiput(724,569)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(729,568)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(739.34,567.13){\usebox{\plotpoint}}
\multiput(740,567)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(746,566)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,566)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(759.91,565.00){\usebox{\plotpoint}}
\multiput(762,565)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(768,564)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(773,563)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(780.39,562.00){\usebox{\plotpoint}}
\multiput(784,562)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(789,561)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(795,560)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(800.85,558.86){\usebox{\plotpoint}}
\multiput(806,558)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(811,557)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(821.27,555.15){\usebox{\plotpoint}}
\multiput(822,555)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(828,554)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(833,553)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(841.69,551.46){\usebox{\plotpoint}}
\multiput(844,551)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(850,550)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(855,549)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(862.05,547.58){\usebox{\plotpoint}}
\multiput(866,546)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(872,545)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(877,544)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(882.22,542.96){\usebox{\plotpoint}}
\multiput(888,542)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(893,541)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(902.41,538.32){\usebox{\plotpoint}}
\multiput(904,538)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(910,537)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(915,536)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(922.59,533.68){\usebox{\plotpoint}}
\multiput(926,533)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(932,532)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(942.79,529.07){\usebox{\plotpoint}}
\multiput(943,529)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(948,528)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(954,527)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(963.03,524.66){\usebox{\plotpoint}}
\multiput(965,524)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(970,523)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(975,522)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(983.23,520.11){\usebox{\plotpoint}}
\multiput(986,519)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(992,518)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(997,517)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1003.26,514.95){\usebox{\plotpoint}}
\multiput(1008,514)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1014,513)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1023.50,510.50){\usebox{\plotpoint}}
\multiput(1025,510)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1030,509)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1036,508)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1043.57,505.57){\usebox{\plotpoint}}
\multiput(1047,505)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1052,504)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1058,503)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1063.70,500.88){\usebox{\plotpoint}}
\multiput(1069,500)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1074,499)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1083.83,496.19){\usebox{\plotpoint}}
\multiput(1085,496)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1090,495)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1096,493)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1104.01,491.50){\usebox{\plotpoint}}
\multiput(1107,491)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1112,490)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1118,488){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1306,587){\makebox(0,0)[r]{$\varphi_0 = 0.3 \pi$}}
\put(1328.0,587.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(242,555){\usebox{\plotpoint}}
\put(248,553.01){\rule{1.204pt}{1.200pt}}
\multiput(248.00,552.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(253,553.01){\rule{1.445pt}{1.200pt}}
\multiput(253.00,553.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(242.0,555.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(565,552.01){\rule{1.445pt}{1.200pt}}
\multiput(565.00,552.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(259.0,555.0){\rule[-0.600pt]{73.715pt}{1.200pt}}
\put(625,551.01){\rule{1.445pt}{1.200pt}}
\multiput(625.00,551.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(571.0,554.0){\rule[-0.600pt]{13.009pt}{1.200pt}}
\put(653,550.01){\rule{1.204pt}{1.200pt}}
\multiput(653.00,550.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(631.0,553.0){\rule[-0.600pt]{5.300pt}{1.200pt}}
\put(675,549.01){\rule{1.204pt}{1.200pt}}
\multiput(675.00,549.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(658.0,552.0){\rule[-0.600pt]{4.095pt}{1.200pt}}
\put(685,548.01){\rule{1.445pt}{1.200pt}}
\multiput(685.00,548.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(680.0,551.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(702,547.01){\rule{1.204pt}{1.200pt}}
\multiput(702.00,547.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(691.0,550.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(713,546.01){\rule{1.204pt}{1.200pt}}
\multiput(713.00,546.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(718,545.01){\rule{1.445pt}{1.200pt}}
\multiput(718.00,545.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(707.0,549.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(729,544.01){\rule{1.445pt}{1.200pt}}
\multiput(729.00,544.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(735,543.01){\rule{1.204pt}{1.200pt}}
\multiput(735.00,543.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(724.0,547.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(746,542.01){\rule{1.204pt}{1.200pt}}
\multiput(746.00,542.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(751,541.01){\rule{1.445pt}{1.200pt}}
\multiput(751.00,541.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(757,540.01){\rule{1.204pt}{1.200pt}}
\multiput(757.00,540.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(762,539.01){\rule{1.445pt}{1.200pt}}
\multiput(762.00,539.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(768,538.01){\rule{1.204pt}{1.200pt}}
\multiput(768.00,538.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(773,537.01){\rule{1.204pt}{1.200pt}}
\multiput(773.00,537.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(778,536.01){\rule{1.445pt}{1.200pt}}
\multiput(778.00,536.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(784,535.01){\rule{1.204pt}{1.200pt}}
\multiput(784.00,535.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(789,534.01){\rule{1.445pt}{1.200pt}}
\multiput(789.00,534.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(795,533.01){\rule{1.204pt}{1.200pt}}
\multiput(795.00,533.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(800,531.51){\rule{1.445pt}{1.200pt}}
\multiput(800.00,532.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(806,530.01){\rule{1.204pt}{1.200pt}}
\multiput(806.00,530.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(811,529.01){\rule{1.445pt}{1.200pt}}
\multiput(811.00,529.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(817,527.51){\rule{1.204pt}{1.200pt}}
\multiput(817.00,528.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(822,526.01){\rule{1.445pt}{1.200pt}}
\multiput(822.00,526.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(828,524.51){\rule{1.204pt}{1.200pt}}
\multiput(828.00,525.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(833,523.01){\rule{1.445pt}{1.200pt}}
\multiput(833.00,523.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(839,522.01){\rule{1.204pt}{1.200pt}}
\multiput(839.00,522.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(844,520.51){\rule{1.445pt}{1.200pt}}
\multiput(844.00,521.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(850,519.01){\rule{1.204pt}{1.200pt}}
\multiput(850.00,519.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(855,517.51){\rule{1.445pt}{1.200pt}}
\multiput(855.00,518.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(861,515.51){\rule{1.204pt}{1.200pt}}
\multiput(861.00,516.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(866,514.01){\rule{1.445pt}{1.200pt}}
\multiput(866.00,514.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(872,512.51){\rule{1.204pt}{1.200pt}}
\multiput(872.00,513.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(877,510.51){\rule{1.204pt}{1.200pt}}
\multiput(877.00,511.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(882,509.01){\rule{1.445pt}{1.200pt}}
\multiput(882.00,509.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(888,507.51){\rule{1.204pt}{1.200pt}}
\multiput(888.00,508.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(893,505.51){\rule{1.445pt}{1.200pt}}
\multiput(893.00,506.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(899,504.01){\rule{1.204pt}{1.200pt}}
\multiput(899.00,504.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(904,502.51){\rule{1.445pt}{1.200pt}}
\multiput(904.00,503.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(910,500.51){\rule{1.204pt}{1.200pt}}
\multiput(910.00,501.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(915,499.01){\rule{1.445pt}{1.200pt}}
\multiput(915.00,499.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(921,497.51){\rule{1.204pt}{1.200pt}}
\multiput(921.00,498.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(926,495.51){\rule{1.445pt}{1.200pt}}
\multiput(926.00,496.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(932,493.51){\rule{1.204pt}{1.200pt}}
\multiput(932.00,494.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(937,491.51){\rule{1.445pt}{1.200pt}}
\multiput(937.00,492.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(943,490.01){\rule{1.204pt}{1.200pt}}
\multiput(943.00,490.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(948,488.51){\rule{1.445pt}{1.200pt}}
\multiput(948.00,489.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(954,486.51){\rule{1.204pt}{1.200pt}}
\multiput(954.00,487.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(959,484.51){\rule{1.445pt}{1.200pt}}
\multiput(959.00,485.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(965,482.51){\rule{1.204pt}{1.200pt}}
\multiput(965.00,483.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(970,481.01){\rule{1.204pt}{1.200pt}}
\multiput(970.00,481.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(975,479.51){\rule{1.445pt}{1.200pt}}
\multiput(975.00,480.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(981,477.51){\rule{1.204pt}{1.200pt}}
\multiput(981.00,478.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(986,475.51){\rule{1.445pt}{1.200pt}}
\multiput(986.00,476.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(992,473.51){\rule{1.204pt}{1.200pt}}
\multiput(992.00,474.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(997,471.51){\rule{1.445pt}{1.200pt}}
\multiput(997.00,472.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1003,470.01){\rule{1.204pt}{1.200pt}}
\multiput(1003.00,470.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1008,468.51){\rule{1.445pt}{1.200pt}}
\multiput(1008.00,469.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1014,466.51){\rule{1.204pt}{1.200pt}}
\multiput(1014.00,467.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1019,464.51){\rule{1.445pt}{1.200pt}}
\multiput(1019.00,465.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1025,462.51){\rule{1.204pt}{1.200pt}}
\multiput(1025.00,463.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1030,460.51){\rule{1.445pt}{1.200pt}}
\multiput(1030.00,461.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1036,459.01){\rule{1.204pt}{1.200pt}}
\multiput(1036.00,459.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1041,457.51){\rule{1.445pt}{1.200pt}}
\multiput(1041.00,458.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1047,455.51){\rule{1.204pt}{1.200pt}}
\multiput(1047.00,456.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1052,453.51){\rule{1.445pt}{1.200pt}}
\multiput(1052.00,454.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1058,451.51){\rule{1.204pt}{1.200pt}}
\multiput(1058.00,452.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1063,449.51){\rule{1.445pt}{1.200pt}}
\multiput(1063.00,450.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1069,447.51){\rule{1.204pt}{1.200pt}}
\multiput(1069.00,448.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1074,446.01){\rule{1.204pt}{1.200pt}}
\multiput(1074.00,446.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1079,444.51){\rule{1.445pt}{1.200pt}}
\multiput(1079.00,445.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1085,442.51){\rule{1.204pt}{1.200pt}}
\multiput(1085.00,443.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1090,440.51){\rule{1.445pt}{1.200pt}}
\multiput(1090.00,441.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1096,438.51){\rule{1.204pt}{1.200pt}}
\multiput(1096.00,439.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1101,436.51){\rule{1.445pt}{1.200pt}}
\multiput(1101.00,437.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1107,434.51){\rule{1.204pt}{1.200pt}}
\multiput(1107.00,435.51)(2.500,-2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1112,432.51){\rule{1.445pt}{1.200pt}}
\multiput(1112.00,433.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(740.0,545.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,542){\makebox(0,0)[r]{$\varphi_0 = 0.4 \pi$}}
\multiput(1328,542)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1394,542){\usebox{\plotpoint}}
\put(242,488){\usebox{\plotpoint}}
\put(242.00,488.00){\usebox{\plotpoint}}
\multiput(248,488)(40.705,8.141){0}{\usebox{\plotpoint}}
\multiput(253,489)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(259,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(264,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(270,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(275,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(283.33,488.00){\usebox{\plotpoint}}
\multiput(286,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(291,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(297,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(302,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(308,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(313,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(319,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(324.84,488.00){\usebox{\plotpoint}}
\multiput(330,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(335,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(341,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(346,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(352,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(357,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(366.35,488.00){\usebox{\plotpoint}}
\multiput(368,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(374,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(379,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(385,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(390,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(395,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(401,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(407.86,488.00){\usebox{\plotpoint}}
\multiput(412,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(417,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(423,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(428,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(434,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(439,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(449.37,488.00){\usebox{\plotpoint}}
\multiput(450,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(456,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(461,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(467,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(472,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(478,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(483,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(490.88,488.00){\usebox{\plotpoint}}
\multiput(494,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(499,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(505,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(510,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(516,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(521,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(532.40,488.00){\usebox{\plotpoint}}
\multiput(538,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(543,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(549,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(554,488)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(560,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(565,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(573.82,487.00){\usebox{\plotpoint}}
\multiput(576,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(582,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(587,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(592,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(598,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(603,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(609,487)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(615.24,486.00){\usebox{\plotpoint}}
\multiput(620,486)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(625,486)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(631,486)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(636,486)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(642,485)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(647,485)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(656.59,484.28){\usebox{\plotpoint}}
\multiput(658,484)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(664,484)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(669,484)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(675,483)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(680,483)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(685,482)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(691,482)(40.705,-8.141){0}{\usebox{\plotpoint}}
\put(697.79,481.00){\usebox{\plotpoint}}
\multiput(702,481)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(707,480)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(713,479)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(718,478)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(724,477)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(729,477)(40.946,-6.824){0}{\usebox{\plotpoint}}
\put(738.78,475.24){\usebox{\plotpoint}}
\multiput(740,475)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(746,473)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(751,472)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(757,471)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(762,470)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(768,468)(40.705,-8.141){0}{\usebox{\plotpoint}}
\multiput(773,467)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(778.85,464.86){\usebox{\plotpoint}}
\multiput(784,464)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(789,462)(40.946,-6.824){0}{\usebox{\plotpoint}}
\multiput(795,461)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(800,459)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(806,457)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(811,455)(39.381,-13.127){0}{\usebox{\plotpoint}}
\put(818.30,452.48){\usebox{\plotpoint}}
\multiput(822,451)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(828,449)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(833,447)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(839,445)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(844,442)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(850,440)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(856.74,437.13){\usebox{\plotpoint}}
\multiput(861,435)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(866,433)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(872,430)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(877,428)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(882,425)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(888,422)(38.542,-15.417){0}{\usebox{\plotpoint}}
\put(894.21,419.40){\usebox{\plotpoint}}
\multiput(899,417)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(904,414)(39.381,-13.127){0}{\usebox{\plotpoint}}
\multiput(910,412)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(915,409)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(921,406)(35.595,-21.357){0}{\usebox{\plotpoint}}
\put(931.03,400.48){\usebox{\plotpoint}}
\multiput(932,400)(38.542,-15.417){0}{\usebox{\plotpoint}}
\multiput(937,398)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(943,395)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(948,392)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(954,389)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(959,386)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(967.79,381.32){\usebox{\plotpoint}}
\multiput(970,380)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(975,377)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(981,374)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(986,371)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(992,368)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(997,365)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1004.13,361.32){\usebox{\plotpoint}}
\multiput(1008,359)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1014,356)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1019,352)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1025,349)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(1030,346)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1039.98,340.61){\usebox{\plotpoint}}
\multiput(1041,340)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1047,337)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(1052,334)(34.539,-23.026){0}{\usebox{\plotpoint}}
\multiput(1058,330)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(1063,327)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1069,324)(35.595,-21.357){0}{\usebox{\plotpoint}}
\put(1075.89,319.87){\usebox{\plotpoint}}
\multiput(1079,318)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1085,315)(32.415,-25.932){0}{\usebox{\plotpoint}}
\multiput(1090,311)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(1096,308)(35.595,-21.357){0}{\usebox{\plotpoint}}
\multiput(1101,305)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1111.31,298.55){\usebox{\plotpoint}}
\multiput(1112,298)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(1118,295){\usebox{\plotpoint}}
\end{picture}

